Tunneling in One-Dimensional non-Luttinger Electron Liquid

The conductance of a weakly interacting electron gas in the presense of a single scatterer is found at arbitrary strength of the scattering potential. At weak interaction, a simple renormalization group approach can be used instead of the standard bosonization procedure. Our technique allows to take into account the {\em backscattering\/} of electrons that leads to a non-Luttinger-liquid behavior of the low-temperature conductance. In the presence of magnetic field, the backscattering may give rise to a peak in differential conductance at bias equal to the Zeeman energy.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%% Figure 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 780.528
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
0.25 9 m
0.25 9 m
0.25 9 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.06 setlinewidth
1.75 12.9664 m
1.75 12.9664 m
1.76875 12.969 l
1.7875 12.972 l
1.80625 12.9753 l
1.825 12.9788 l
1.84375 12.9827 l
1.8625 12.9869 l
1.88125 12.9913 l
1.9 12.996 l
1.91875 13.001 l
1.9375 13.0062 l
1.95625 13.0117 l
1.975 13.0174 l
1.99375 13.0233 l
2.0125 13.0294 l
2.03125 13.0357 l
2.05 13.0421 l
2.06875 13.0488 l
2.0875 13.0555 l
2.10625 13.0624 l
2.125 13.0694 l
2.14375 13.0765 l
2.1625 13.0836 l
2.18125 13.0908 l
2.2 13.0981 l
2.21875 13.1054 l
2.2375 13.1126 l
2.25625 13.1199 l
2.275 13.1271 l
2.29375 13.1343 l
2.3125 13.1414 l
2.33125 13.1484 l
2.35 13.1553 l
2.36875 13.1621 l
2.3875 13.1687 l
2.40625 13.1752 l
2.425 13.1815 l
2.44375 13.1877 l
2.4625 13.1936 l
2.48125 13.1993 l
2.5 13.2047 l
2.51875 13.2099 l
2.5375 13.2148 l
2.55625 13.2194 l
2.575 13.2238 l
2.59375 13.2278 l
2.6125 13.2315 l
2.63125 13.2349 l
2.65 13.2379 l
2.66875 13.2406 l
2.6875 13.243 l
2.70625 13.2449 l
2.725 13.2465 l
2.74375 13.2477 l
2.7625 13.2485 l
2.78125 13.2489 l
2.8 13.249 l
2.81875 13.2486 l
2.8375 13.2479 l
2.85625 13.2467 l
2.875 13.2451 l
2.89375 13.2432 l
2.9125 13.2408 l
2.93125 13.2381 l
2.95 13.235 l
2.96875 13.2315 l
2.9875 13.2276 l
3.00625 13.2234 l
3.025 13.2188 l
3.04375 13.2138 l
3.0625 13.2086 l
3.08125 13.2029 l
3.1 13.197 l
3.11875 13.1908 l
3.1375 13.1843 l
3.15625 13.1775 l
3.175 13.1704 l
3.19375 13.1631 l
3.2125 13.1556 l
3.23125 13.1479 l
3.25 13.14 l
3.26875 13.1319 l
3.2875 13.1236 l
3.30625 13.1153 l
3.325 13.1068 l
3.34375 13.0982 l
3.3625 13.0895 l
3.38125 13.0808 l
3.4 13.0721 l
3.41875 13.0633 l
3.4375 13.0546 l
3.45625 13.0459 l
3.475 13.0372 l
3.49375 13.0287 l
3.5125 13.0202 l
3.53125 13.0118 l
3.55 13.0036 l
3.56875 12.9956 l
3.5875 12.9877 l
3.60625 12.9801 l
3.625 12.9727 l
3.64375 12.9655 l
3.6625 12.9586 l
3.68125 12.952 l
3.7 12.9457 l
3.71875 12.9397 l
3.7375 12.934 l
3.75625 12.9287 l
3.775 12.9238 l
3.79375 12.9192 l
3.8125 12.9151 l
3.83125 12.9113 l
3.85 12.908 l
3.86875 12.9051 l
3.8875 12.9027 l
3.90625 12.9007 l
3.925 12.8992 l
3.94375 12.8982 l
3.9625 12.8976 l
3.98125 12.8975 l
4 12.8979 l
4.01875 12.8988 l
4.0375 12.9002 l
4.05625 12.9021 l
4.075 12.9044 l
4.09375 12.9072 l
4.1125 12.9106 l
4.13125 12.9144 l
4.15 12.9186 l
4.16875 12.9233 l
4.1875 12.9285 l
4.20625 12.9342 l
4.225 12.9402 l
4.24375 12.9467 l
4.2625 12.9536 l
4.28125 12.9609 l
4.3 12.9686 l
4.31875 12.9766 l
4.3375 12.985 l
4.35625 12.9937 l
4.375 13.0028 l
4.39375 13.0121 l
4.4125 13.0217 l
4.43125 13.0315 l
4.45 13.0416 l
4.46875 13.0519 l
4.4875 13.0623 l
4.50625 13.0729 l
4.525 13.0836 l
4.54375 13.0945 l
4.5625 13.1054 l
4.58125 13.1163 l
4.6 13.1273 l
4.61875 13.1383 l
4.6375 13.1493 l
4.65625 13.1602 l
4.675 13.171 l
4.69375 13.1817 l
4.7125 13.1923 l
4.73125 13.2027 l
4.75 13.2129 l
4.76875 13.2228 l
4.7875 13.2326 l
4.80625 13.242 l
4.825 13.2512 l
4.84375 13.26 l
4.8625 13.2685 l
4.88125 13.2766 l
4.9 13.2844 l
4.91875 13.2917 l
4.9375 13.2985 l
4.95625 13.3049 l
4.975 13.3108 l
4.99375 13.3163 l
5.0125 13.3212 l
5.03125 13.3255 l
5.05 13.3293 l
5.06875 13.3326 l
5.0875 13.3353 l
5.10625 13.3374 l
5.125 13.3388 l
5.14375 13.3397 l
5.1625 13.34 l
5.18125 13.3396 l
5.2 13.3386 l
5.21875 13.337 l
5.2375 13.3347 l
5.25625 13.3319 l
5.275 13.3283 l
5.29375 13.3242 l
5.3125 13.3194 l
5.33125 13.314 l
5.35 13.308 l
5.36875 13.3014 l
5.3875 13.2942 l
5.40625 13.2864 l
5.425 13.278 l
5.44375 13.2691 l
5.4625 13.2597 l
5.48125 13.2497 l
5.5 13.2393 l
5.51875 13.2283 l
5.5375 13.217 l
5.55625 13.2051 l
5.575 13.1929 l
5.59375 13.1803 l
5.6125 13.1673 l
5.63125 13.154 l
5.65 13.1404 l
5.66875 13.1266 l
5.6875 13.1125 l
5.70625 13.0982 l
5.725 13.0837 l
5.74375 13.0691 l
5.7625 13.0544 l
5.78125 13.0396 l
5.8 13.0248 l
5.81875 13.01 l
5.8375 12.9953 l
5.85625 12.9806 l
5.875 12.966 l
5.89375 12.9516 l
5.9125 12.9374 l
5.93125 12.9234 l
5.95 12.9096 l
5.96875 12.8962 l
5.9875 12.8831 l
6.00625 12.8703 l
6.025 12.858 l
6.04375 12.8461 l
6.0625 12.8347 l
6.08125 12.8238 l
6.1 12.8134 l
6.11875 12.8037 l
6.1375 12.7945 l
6.15625 12.7859 l
6.175 12.778 l
6.19375 12.7708 l
6.2125 12.7643 l
6.23125 12.7586 l
6.25 12.7536 l
6.26875 12.7494 l
6.2875 12.7461 l
6.30625 12.7435 l
6.325 12.7418 l
6.34375 12.7409 l
6.3625 12.7409 l
6.38125 12.7418 l
6.4 12.7436 l
6.41875 12.7462 l
6.4375 12.7498 l
6.45625 12.7543 l
6.475 12.7597 l
6.49375 12.766 l
6.5125 12.7732 l
6.53125 12.7813 l
6.55 12.7903 l
6.56875 12.8002 l
6.5875 12.8109 l
6.60625 12.8225 l
6.625 12.8349 l
6.64375 12.8482 l
6.6625 12.8623 l
6.68125 12.8771 l
6.7 12.8927 l
6.71875 12.9091 l
6.7375 12.9261 l
6.75625 12.9438 l
6.775 12.9622 l
6.79375 12.9811 l
6.8125 13.0006 l
6.83125 13.0207 l
6.85 13.0412 l
6.86875 13.0622 l
6.8875 13.0836 l
6.90625 13.1054 l
6.925 13.1275 l
6.94375 13.1498 l
6.9625 13.1724 l
6.98125 13.1951 l
7 13.2179 l
7.01875 13.2408 l
7.0375 13.2637 l
7.05625 13.2866 l
7.075 13.3094 l
7.09375 13.332 l
7.1125 13.3544 l
7.13125 13.3765 l
7.15 13.3983 l
7.16875 13.4198 l
7.1875 13.4408 l
7.20625 13.4613 l
7.225 13.4812 l
7.24375 13.5005 l
7.2625 13.5192 l
7.28125 13.5371 l
7.3 13.5543 l
7.31875 13.5706 l
7.3375 13.586 l
7.35625 13.6005 l
7.375 13.614 l
7.39375 13.6264 l
7.4125 13.6377 l
7.43125 13.6479 l
7.45 13.6569 l
7.46875 13.6647 l
7.4875 13.6711 l
7.50625 13.6763 l
7.525 13.6801 l
7.54375 13.6824 l
7.5625 13.6834 l
7.58125 13.6828 l
7.6 13.6807 l
7.61875 13.6771 l
7.6375 13.672 l
7.65625 13.6652 l
7.675 13.6569 l
7.69375 13.6469 l
7.7125 13.6352 l
7.73125 13.6219 l
7.75 13.6069 l
7.76875 13.5902 l
7.7875 13.5719 l
7.80625 13.5518 l
7.825 13.53 l
7.84375 13.5066 l
7.8625 13.4815 l
7.88125 13.4546 l
7.9 13.4262 l
7.91875 13.396 l
7.9375 13.3642 l
7.95625 13.3309 l
7.975 13.2959 l
7.99375 13.2594 l
8.0125 13.2213 l
8.03125 13.1817 l
8.05 13.1407 l
8.06875 13.0982 l
8.0875 13.0543 l
8.10625 13.0091 l
8.125 12.9626 l
8.14375 12.9149 l
8.1625 12.8659 l
8.18125 12.8158 l
8.2 12.7646 l
8.21875 12.7124 l
8.2375 12.6592 l
8.25625 12.6051 l
8.275 12.5502 l
8.29375 12.4945 l
8.3125 12.438 l
8.33125 12.381 l
8.35 12.3233 l
8.36875 12.2652 l
8.3875 12.2067 l
8.40625 12.1478 l
8.425 12.0886 l
8.44375 12.0293 l
8.4625 11.9699 l
8.48125 11.9104 l
8.5 11.851 l
8.51875 11.7917 l
8.5375 11.7326 l
8.55625 11.6738 l
8.575 11.6154 l
8.59375 11.5574 l
8.6125 11.5 l
8.63125 11.4432 l
8.65 11.3871 l
8.66875 11.3318 l
8.6875 11.2773 l
8.70625 11.2237 l
8.725 11.1712 l
8.74375 11.1198 l
8.7625 11.0695 l
8.78125 11.0204 l
8.8 10.9726 l
8.81875 10.9263 l
8.8375 10.8813 l
8.85625 10.8379 l
8.875 10.796 l
8.89375 10.7557 l
8.9125 10.7172 l
8.93125 10.6804 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.06 setlinewidth
8.95 21.2727 m
8.95 21.2727 m
9.025 21.2727 l
9.1 21.2727 l
9.175 21.2727 l
9.25 21.2727 l
9.325 21.2727 l
9.4 21.2727 l
9.475 21.2727 l
9.55 21.2727 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.06 setlinewidth
9.55 10.6454 m
9.55 10.6454 m
9.56875 10.6804 l
9.5875 10.7172 l
9.60625 10.7557 l
9.625 10.796 l
9.64375 10.8379 l
9.6625 10.8813 l
9.68125 10.9263 l
9.7 10.9726 l
9.71875 11.0204 l
9.7375 11.0695 l
9.75625 11.1198 l
9.775 11.1712 l
9.79375 11.2237 l
9.8125 11.2773 l
9.83125 11.3318 l
9.85 11.3871 l
9.86875 11.4432 l
9.8875 11.5 l
9.90625 11.5574 l
9.925 11.6154 l
9.94375 11.6738 l
9.9625 11.7326 l
9.98125 11.7917 l
10 11.851 l
10.0188 11.9104 l
10.0375 11.9699 l
10.0563 12.0293 l
10.075 12.0886 l
10.0938 12.1478 l
10.1125 12.2067 l
10.1312 12.2652 l
10.15 12.3233 l
10.1687 12.381 l
10.1875 12.438 l
10.2062 12.4945 l
10.225 12.5502 l
10.2437 12.6051 l
10.2625 12.6592 l
10.2812 12.7124 l
10.3 12.7646 l
10.3187 12.8158 l
10.3375 12.8659 l
10.3562 12.9149 l
10.375 12.9626 l
10.3937 13.0091 l
10.4125 13.0543 l
10.4312 13.0982 l
10.45 13.1407 l
10.4687 13.1817 l
10.4875 13.2213 l
10.5062 13.2594 l
10.525 13.2959 l
10.5437 13.3309 l
10.5625 13.3642 l
10.5812 13.396 l
10.6 13.4262 l
10.6187 13.4546 l
10.6375 13.4815 l
10.6562 13.5066 l
10.675 13.53 l
10.6937 13.5518 l
10.7125 13.5719 l
10.7312 13.5902 l
10.75 13.6069 l
10.7687 13.6219 l
10.7875 13.6352 l
10.8062 13.6469 l
10.825 13.6569 l
10.8437 13.6652 l
10.8625 13.672 l
10.8812 13.6771 l
10.9 13.6807 l
10.9187 13.6828 l
10.9375 13.6834 l
10.9562 13.6824 l
10.975 13.6801 l
10.9937 13.6763 l
11.0125 13.6711 l
11.0312 13.6647 l
11.05 13.6569 l
11.0687 13.6479 l
11.0875 13.6377 l
11.1062 13.6264 l
11.125 13.614 l
11.1437 13.6005 l
11.1625 13.586 l
11.1812 13.5706 l
11.2 13.5543 l
11.2187 13.5371 l
11.2375 13.5192 l
11.2562 13.5005 l
11.275 13.4812 l
11.2937 13.4613 l
11.3125 13.4408 l
11.3312 13.4198 l
11.35 13.3983 l
11.3687 13.3765 l
11.3875 13.3544 l
11.4062 13.332 l
11.425 13.3094 l
11.4437 13.2866 l
11.4625 13.2637 l
11.4812 13.2408 l
11.5 13.2179 l
11.5187 13.1951 l
11.5375 13.1724 l
11.5562 13.1498 l
11.575 13.1275 l
11.5937 13.1054 l
11.6125 13.0836 l
11.6312 13.0622 l
11.65 13.0412 l
11.6687 13.0207 l
11.6875 13.0006 l
11.7062 12.9811 l
11.725 12.9622 l
11.7437 12.9438 l
11.7625 12.9261 l
11.7812 12.9091 l
11.8 12.8927 l
11.8187 12.8771 l
11.8375 12.8623 l
11.8562 12.8482 l
11.875 12.8349 l
11.8937 12.8225 l
11.9125 12.8109 l
11.9312 12.8002 l
11.95 12.7903 l
11.9687 12.7813 l
11.9875 12.7732 l
12.0062 12.766 l
12.025 12.7597 l
12.0437 12.7543 l
12.0625 12.7498 l
12.0812 12.7462 l
12.1 12.7436 l
12.1187 12.7418 l
12.1375 12.7409 l
12.1562 12.7409 l
12.175 12.7418 l
12.1937 12.7435 l
12.2125 12.7461 l
12.2312 12.7494 l
12.25 12.7536 l
12.2687 12.7586 l
12.2875 12.7643 l
12.3062 12.7708 l
12.325 12.778 l
12.3437 12.7859 l
12.3625 12.7945 l
12.3812 12.8037 l
12.4 12.8134 l
12.4187 12.8238 l
12.4375 12.8347 l
12.4562 12.8461 l
12.475 12.858 l
12.4937 12.8703 l
12.5125 12.8831 l
12.5312 12.8962 l
12.55 12.9096 l
12.5687 12.9234 l
12.5875 12.9374 l
12.6062 12.9516 l
12.625 12.966 l
12.6437 12.9806 l
12.6625 12.9953 l
12.6812 13.01 l
12.7 13.0248 l
12.7187 13.0396 l
12.7375 13.0544 l
12.7562 13.0691 l
12.775 13.0837 l
12.7937 13.0982 l
12.8125 13.1125 l
12.8313 13.1266 l
12.85 13.1404 l
12.8688 13.154 l
12.8875 13.1673 l
12.9063 13.1803 l
12.925 13.1929 l
12.9438 13.2051 l
12.9625 13.217 l
12.9813 13.2283 l
13 13.2393 l
13.0188 13.2497 l
13.0375 13.2597 l
13.0563 13.2691 l
13.075 13.278 l
13.0938 13.2864 l
13.1125 13.2942 l
13.1313 13.3014 l
13.15 13.308 l
13.1688 13.314 l
13.1875 13.3194 l
13.2063 13.3242 l
13.225 13.3283 l
13.2438 13.3319 l
13.2625 13.3347 l
13.2813 13.337 l
13.3 13.3386 l
13.3188 13.3396 l
13.3375 13.34 l
13.3563 13.3397 l
13.375 13.3388 l
13.3938 13.3374 l
13.4125 13.3353 l
13.4313 13.3326 l
13.45 13.3293 l
13.4688 13.3255 l
13.4875 13.3212 l
13.5063 13.3163 l
13.525 13.3108 l
13.5438 13.3049 l
13.5625 13.2985 l
13.5813 13.2917 l
13.6 13.2844 l
13.6188 13.2766 l
13.6375 13.2685 l
13.6563 13.26 l
13.675 13.2512 l
13.6938 13.242 l
13.7125 13.2326 l
13.7313 13.2228 l
13.75 13.2129 l
13.7688 13.2027 l
13.7875 13.1923 l
13.8063 13.1817 l
13.825 13.171 l
13.8438 13.1602 l
13.8625 13.1493 l
13.8813 13.1383 l
13.9 13.1273 l
13.9188 13.1163 l
13.9375 13.1054 l
13.9563 13.0945 l
13.975 13.0836 l
13.9938 13.0729 l
14.0125 13.0623 l
14.0313 13.0519 l
14.05 13.0416 l
14.0688 13.0315 l
14.0875 13.0217 l
14.1063 13.0121 l
14.125 13.0028 l
14.1438 12.9937 l
14.1625 12.985 l
14.1813 12.9766 l
14.2 12.9686 l
14.2188 12.9609 l
14.2375 12.9536 l
14.2563 12.9467 l
14.275 12.9402 l
14.2938 12.9342 l
14.3125 12.9285 l
14.3313 12.9233 l
14.35 12.9186 l
14.3688 12.9144 l
14.3875 12.9106 l
14.4063 12.9072 l
14.425 12.9044 l
14.4438 12.9021 l
14.4625 12.9002 l
14.4813 12.8988 l
14.5 12.8979 l
14.5188 12.8975 l
14.5375 12.8976 l
14.5563 12.8982 l
14.575 12.8992 l
14.5938 12.9007 l
14.6125 12.9027 l
14.6313 12.9051 l
14.65 12.908 l
14.6688 12.9113 l
14.6875 12.9151 l
14.7063 12.9192 l
14.725 12.9238 l
14.7438 12.9287 l
14.7625 12.934 l
14.7813 12.9397 l
14.8 12.9457 l
14.8188 12.952 l
14.8375 12.9586 l
14.8563 12.9655 l
14.875 12.9727 l
14.8938 12.9801 l
14.9125 12.9877 l
14.9313 12.9956 l
14.95 13.0036 l
14.9688 13.0118 l
14.9875 13.0202 l
15.0063 13.0287 l
15.025 13.0372 l
15.0438 13.0459 l
15.0625 13.0546 l
15.0813 13.0633 l
15.1 13.0721 l
15.1188 13.0808 l
15.1375 13.0895 l
15.1563 13.0982 l
15.175 13.1068 l
15.1938 13.1153 l
15.2125 13.1236 l
15.2313 13.1319 l
15.25 13.14 l
15.2688 13.1479 l
15.2875 13.1556 l
15.3063 13.1631 l
15.325 13.1704 l
15.3438 13.1775 l
15.3625 13.1843 l
15.3813 13.1908 l
15.4 13.197 l
15.4188 13.2029 l
15.4375 13.2086 l
15.4563 13.2138 l
15.475 13.2188 l
15.4938 13.2234 l
15.5125 13.2276 l
15.5313 13.2315 l
15.55 13.235 l
15.5688 13.2381 l
15.5875 13.2408 l
15.6063 13.2432 l
15.625 13.2451 l
15.6438 13.2467 l
15.6625 13.2479 l
15.6813 13.2486 l
15.7 13.249 l
15.7188 13.2489 l
15.7375 13.2485 l
15.7563 13.2477 l
15.775 13.2465 l
15.7938 13.2449 l
15.8125 13.243 l
15.8313 13.2406 l
15.85 13.2379 l
15.8688 13.2349 l
15.8875 13.2315 l
15.9063 13.2278 l
15.925 13.2238 l
15.9438 13.2194 l
15.9625 13.2148 l
15.9813 13.2099 l
16 13.2047 l
16.0188 13.1993 l
16.0375 13.1936 l
16.0563 13.1877 l
16.075 13.1815 l
16.0938 13.1752 l
16.1125 13.1687 l
16.1313 13.1621 l
16.15 13.1553 l
16.1688 13.1484 l
16.1875 13.1414 l
16.2063 13.1343 l
16.225 13.1271 l
16.2438 13.1199 l
16.2625 13.1126 l
16.2813 13.1054 l
16.3 13.0981 l
16.3188 13.0908 l
16.3375 13.0836 l
16.3563 13.0765 l
16.375 13.0694 l
16.3938 13.0624 l
16.4125 13.0555 l
16.4313 13.0488 l
16.45 13.0421 l
16.4688 13.0357 l
16.4875 13.0294 l
16.5063 13.0233 l
16.525 13.0174 l
16.5438 13.0117 l
16.5625 13.0062 l
16.5813 13.001 l
16.6 12.996 l
16.6188 12.9913 l
16.6375 12.9869 l
16.6563 12.9827 l
16.675 12.9788 l
16.6938 12.9753 l
16.7125 12.972 l
16.7313 12.969 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.25 9 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.25 9 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0.25 9 m
0.25 9 m
0.25 9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
0.25 9 m
18.25 9 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.25 9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
0.25 9 m
0.25 24 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.25 24 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
0.25 24 m
18.25 24 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
18.25 9 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
18.25 9 m
18.25 24 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0.25 9 m
0.25 9 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
9.25 9.95455 m
 newpath 9.33682 22.144 moveto
9.33682 22.144 moveto
9.25 22.6364 l
9.16318 22.144 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 9.25 9.95455 m
9.25 9.95455 m
9.25 22.144 l
stroke
9.25 22.6364 m
1 13.0909 m
 newpath 17.0076 13.0041 moveto
17.0076 13.0041 moveto
17.5 13.0909 l
17.0076 13.1777 l
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
 newpath 1 13.0909 m
1 13.0909 m
17.0076 13.0909 l
stroke
17.5 13.0909 m
13.9624 13.2909 m
13.9624 13.2909 m
13.9624 12.8909 l
stroke
0.06 setlinewidth
8.95 21.2727 m
8.95 21.2727 m
8.95 10.6454 l
stroke
9.55 21.2727 m
9.55 21.2727 m
9.55 10.6454 l
stroke
13.5874 12 m
13.5634 12 m
13.5634 12 m
 1.000000 /Symbol f (l) s 14.1124 11.79 m
1 setlinejoin
 newpath 14.6318 12.2625 moveto
14.6318 12.2625 moveto
14.6346 12.2611 l
14.6367 12.224 14.6255 12.1855 14.6241 12.1477 curveto
14.6227 12.1463 l
14.6227 12.1365 l
14.622 12.1351 l
14.622 12.126 l
14.6206 12.1246 l
14.6206 12.1148 l
14.6192 12.1099 l
14.6157 12.1057 l
14.608 12.1057 l
14.6052 12.1071 l
14.6038 12.1085 l
14.6031 12.1463 14.6199 12.1946 14.5863 12.2261 curveto
14.5674 12.238 14.545 12.2401 14.5247 12.2422 curveto
14.398 12.2422 l
14.3966 12.2415 l
14.3903 12.2415 l
14.3889 12.2401 l
14.384 12.2373 l
14.3826 12.2359 l
14.3791 12.2282 l
14.3777 12.2247 l
14.3315 12.0392 l
14.3322 12.0364 l
14.4106 12.0364 l
14.4372 12.0371 14.4666 12.0504 14.475 12.0791 curveto
14.4785 12.091 l
14.4799 12.0959 l
14.4813 12.0994 l
14.4848 12.1148 l
14.489 12.1183 l
14.4981 12.1183 l
14.5016 12.1148 l
14.5016 12.1085 l
14.4596 11.9412 l
14.4589 11.9377 l
14.4547 11.9335 l
14.447 11.9335 l
14.4449 11.9349 l
14.4386 11.9538 14.4554 11.9748 14.4484 11.9944 curveto
14.4456 12.0021 l
14.4407 12.007 l
14.433 12.0112 l
14.4281 12.0119 l
14.4218 12.0133 l
14.4204 12.0147 l
14.4106 12.0147 l
14.4092 12.0161 l
14.3259 12.0161 l
14.3245 12.0119 l
14.2804 11.8355 l
14.272 11.8222 14.2839 11.8082 14.2979 11.811 curveto
14.2993 11.8096 l
14.3147 11.8096 l
14.3154 11.8089 l
14.356 11.8089 l
14.3588 11.8075 l
14.3602 11.8061 l
14.3609 11.8033 l
14.3609 11.7998 l
14.3602 11.7949 l
14.3574 11.79 l
14.3546 11.7893 l
14.3308 11.7893 l
14.3294 11.79 l
14.2573 11.79 l
14.2559 11.7907 l
14.2258 11.7907 l
14.2244 11.79 l
14.1628 11.79 l
14.1614 11.7893 l
14.1446 11.7893 l
14.1411 11.7921 l
14.1411 11.8012 l
14.1425 11.8047 l
14.146 11.8089 l
14.1803 11.8089 l
14.195 11.8103 14.2174 11.811 14.2209 11.8313 curveto
14.3021 12.1554 l
14.3182 12.2212 l
14.3196 12.2219 l
14.3196 12.2345 l
14.3168 12.2373 l
14.3133 12.2387 l
14.3119 12.2401 l
14.3056 12.2401 l
14.3042 12.2415 l
14.293 12.2415 l
14.2916 12.2422 l
14.2587 12.2422 l
14.2559 12.2436 l
14.2538 12.2485 l
14.2538 12.2513 l
14.2552 12.2562 l
14.2559 12.259 l
14.2601 12.2625 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.06 setlinewidth
0 0 0 setrgbcolor
13.5874 12 m
17.0686 12.2727 m
17.0686 12.2727 m
17.0686 12.2727 m
1 setlinejoin
 newpath 17.3026 12.7097 moveto
17.3446 12.7057 17.3826 12.6747 17.3966 12.6357 curveto
17.4216 12.6907 17.4846 12.7257 17.5436 12.7037 curveto
17.5886 12.6967 17.6126 12.6357 17.5776 12.6027 curveto
17.5566 12.5757 17.4956 12.5867 17.5056 12.6267 curveto
17.5036 12.6527 17.5286 12.6697 17.5506 12.6767 curveto
17.5046 12.7057 17.4446 12.6827 17.4236 12.6337 curveto
17.4226 12.6317 l
17.4166 12.6207 l
17.4146 12.6157 l
17.4136 12.6117 l
17.4116 12.6067 l
17.4096 12.6027 l
17.4076 12.5957 l
17.4056 12.5897 l
17.3576 12.3947 l
17.3436 12.3547 17.3456 12.2947 17.3956 12.2797 curveto
17.4716 12.2767 17.5236 12.3497 17.5416 12.4167 curveto
17.5466 12.4217 l
17.5576 12.4217 l
17.5616 12.4207 l
17.5646 12.4167 l
17.5516 12.3237 17.4526 12.2297 17.3556 12.2697 curveto
17.3276 12.2817 17.3046 12.3057 17.2956 12.3357 curveto
17.2716 12.2757 17.2006 12.2417 17.1406 12.2697 curveto
17.0886 12.2837 17.0846 12.3617 17.1366 12.3787 curveto
17.1636 12.3897 17.1976 12.3687 17.1896 12.3377 curveto
17.1876 12.3127 17.1606 12.2997 17.1456 12.2917 curveto
17.1896 12.2627 17.2476 12.2897 17.2686 12.3357 curveto
17.2756 12.3497 l
17.2776 12.3557 l
17.2796 12.3587 l
17.2846 12.3747 l
17.3336 12.5707 l
17.3466 12.6107 17.3486 12.6747 17.2976 12.6897 curveto
17.2186 12.6927 17.1706 12.6157 17.1496 12.5487 curveto
17.1456 12.5467 l
17.1346 12.5467 l
17.1336 12.5487 l
17.1226 12.5717 17.1446 12.6007 17.1546 12.6227 curveto
17.1866 12.6717 17.2396 12.7167 17.3026 12.7097 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.06 setlinewidth
0 0 0 setrgbcolor
17.0686 12.2727 m
7 22.0909 m
7 22.0909 m
7 22.0909 m
1 setlinejoin
 newpath 7.09 22.7699 moveto
7.09 22.7699 moveto
7.092 22.7679 l
7.162 22.7679 l
7.164 22.7659 l
7.2 22.7659 l
7.202 22.7679 l
7.29 22.7679 l
7.292 22.7699 l
7.316 22.7699 l
7.319 22.7679 l
7.323 22.7609 l
7.323 22.7569 l
7.321 22.7499 l
7.319 22.7459 l
7.314 22.7409 l
7.284 22.7409 7.245 22.7429 7.227 22.7139 curveto
7.248 22.5349 7.271 22.3569 7.296 22.1789 curveto
7.402 22.3499 7.513 22.5189 7.616 22.6919 curveto
7.632 22.7239 7.59 22.7449 7.563 22.7409 curveto
7.56 22.7429 l
7.556 22.7499 l
7.556 22.7519 l
7.558 22.7589 l
7.56 22.7639 l
7.565 22.7699 l
7.632 22.7659 7.7 22.7679 7.766 22.7679 curveto
7.769 22.7609 l
7.769 22.7569 l
7.767 22.7499 l
7.766 22.7459 l
7.76 22.7409 l
7.692 22.7459 7.642 22.6899 7.614 22.6339 curveto
7.495 22.4469 7.379 22.2569 7.258 22.0719 curveto
7.251 22.0679 l
7.231 22.0679 l
7.224 22.0749 l
7.196 22.2909 7.171 22.5089 7.139 22.7249 curveto
7.12 22.7499 7.084 22.7339 7.059 22.7449 curveto
7.057 22.7479 l
7.057 22.7549 l
7.059 22.7609 l
7.063 22.7679 l
7.066 22.7699 l
7.09 22.7699 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.06 setlinewidth
0 0 0 setrgbcolor
7.583 22.0909 m
1 setlinejoin
 newpath 7.908 22.8369 moveto
7.908 22.8369 moveto
7.91 22.8349 l
7.913 22.8329 l
7.913 22.8239 l
7.791 22.7109 7.745 22.5359 7.738 22.3809 curveto
7.738 22.2949 l
7.745 22.1409 7.79 21.9649 7.913 21.8549 curveto
7.913 21.8439 l
7.91 21.8419 l
7.886 21.8369 7.871 21.8689 7.852 21.8799 curveto
7.696 22.0339 7.66 22.2729 7.693 22.4749 curveto
7.716 22.6159 7.784 22.7509 7.899 22.8369 curveto
7.908 22.8369 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.06 setlinewidth
0 0 0 setrgbcolor
7.971 22.0909 m
1 setlinejoin
 newpath 8.205 22.5279 moveto
8.247 22.5239 8.285 22.4929 8.299 22.4539 curveto
8.324 22.5089 8.387 22.5439 8.446 22.5219 curveto
8.491 22.5149 8.515 22.4539 8.48 22.4209 curveto
8.459 22.3939 8.398 22.4049 8.408 22.4449 curveto
8.406 22.4709 8.431 22.4879 8.453 22.4949 curveto
8.407 22.5239 8.347 22.5009 8.326 22.4519 curveto
8.325 22.4499 l
8.319 22.4389 l
8.317 22.4339 l
8.316 22.4299 l
8.314 22.4249 l
8.312 22.4209 l
8.31 22.4139 l
8.308 22.4079 l
8.26 22.2129 l
8.246 22.1729 8.248 22.1129 8.298 22.0979 curveto
8.374 22.0949 8.426 22.1679 8.444 22.2349 curveto
8.449 22.2399 l
8.46 22.2399 l
8.464 22.2389 l
8.467 22.2349 l
8.454 22.1419 8.355 22.0479 8.258 22.0879 curveto
8.23 22.0999 8.207 22.1239 8.198 22.1539 curveto
8.174 22.0939 8.103 22.0599 8.043 22.0879 curveto
7.991 22.1019 7.987 22.1799 8.039 22.1969 curveto
8.066 22.2079 8.1 22.1869 8.092 22.1559 curveto
8.09 22.1309 8.063 22.1179 8.048 22.1099 curveto
8.092 22.0809 8.15 22.1079 8.171 22.1539 curveto
8.178 22.1679 l
8.18 22.1739 l
8.182 22.1769 l
8.187 22.1929 l
8.236 22.3889 l
8.249 22.4289 8.251 22.4929 8.2 22.5079 curveto
8.121 22.5109 8.073 22.4339 8.052 22.3669 curveto
8.048 22.3649 l
8.037 22.3649 l
8.036 22.3669 l
8.025 22.3899 8.047 22.4189 8.057 22.4409 curveto
8.089 22.4899 8.142 22.5349 8.205 22.5279 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.06 setlinewidth
0 0 0 setrgbcolor
8.542 22.0909 m
1 setlinejoin
 newpath 8.614 22.8369 moveto
8.757 22.7319 8.824 22.5439 8.831 22.3759 curveto
8.839 22.1859 8.783 21.9769 8.628 21.8509 curveto
8.625 21.8489 l
8.619 21.8439 l
8.616 21.8419 l
8.614 21.8399 l
8.605 21.8399 l
8.599 21.8459 l
8.599 21.8529 l
8.721 21.9659 8.768 22.1399 8.775 22.2949 curveto
8.775 22.3809 l
8.768 22.5359 8.721 22.7109 8.599 22.8239 curveto
8.599 22.8309 l
8.605 22.8369 l
8.614 22.8369 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.06 setlinewidth
0 0 0 setrgbcolor
7 22.0909 m
7 22.0909 m
showpage
grestore
%%Trailer


%%%%%%%%%%%%%%%%%%%% FIGURE 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-1.0
%%BoundingBox: -1 -1 596.276 780.528
%%EndComments
%%EndProlog
gsave

/f {findfont exch scalefont setfont} bind def
/s {show} bind def
/ps {true charpath} bind def
/l {lineto} bind def
/m {newpath moveto} bind def
matrix currentmatrix /originmat exch def
/umatrix {originmat matrix concatmatrix setmatrix} def

 [72 0 0 72 0 0] umatrix
  [28.3465 0 0 28.3465 0 0] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 [] 0 setdash
0.02 setlinewidth
0 0 0 setrgbcolor
0 0 m
1 11.5 m
1 11.5 m
1 11.5 m
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
0.06 setlinewidth
3.85 13.75 m
3.85 13.75 m
3.86663 13.8742 l
3.88325 13.9415 l
3.89988 13.9968 l
3.9165 14.0455 l
3.93313 14.0898 l
3.94975 14.1309 l
3.96638 14.1695 l
3.983 14.2061 l
3.99963 14.241 l
4.01625 14.2745 l
4.03288 14.3069 l
4.0495 14.3381 l
4.06613 14.3684 l
4.08275 14.3979 l
4.09938 14.4266 l
4.116 14.4546 l
4.13263 14.4819 l
4.14925 14.5087 l
4.16588 14.5349 l
4.1825 14.5607 l
4.19913 14.586 l
4.21575 14.6108 l
4.23238 14.6353 l
4.249 14.6593 l
4.26563 14.683 l
4.28225 14.7064 l
4.29888 14.7294 l
4.3155 14.7522 l
4.33213 14.7746 l
4.34875 14.7968 l
4.36538 14.8187 l
4.382 14.8404 l
4.39863 14.8618 l
4.41525 14.883 l
4.43188 14.9039 l
4.4485 14.9247 l
4.46513 14.9452 l
4.48175 14.9656 l
4.49838 14.9858 l
4.515 15.0058 l
4.53163 15.0256 l
4.54825 15.0452 l
4.56488 15.0647 l
4.5815 15.084 l
4.59813 15.1032 l
4.61475 15.1222 l
4.63138 15.1411 l
4.648 15.1599 l
4.66463 15.1785 l
4.68125 15.197 l
4.69788 15.2153 l
4.7145 15.2335 l
4.73113 15.2517 l
4.74775 15.2696 l
4.76438 15.2875 l
4.781 15.3053 l
4.79763 15.323 l
4.81425 15.3405 l
4.83088 15.358 l
4.8475 15.3753 l
4.86413 15.3926 l
4.88075 15.4098 l
4.89738 15.4268 l
4.914 15.4438 l
4.93063 15.4607 l
4.94725 15.4775 l
4.96388 15.4942 l
4.9805 15.5109 l
4.99713 15.5274 l
5.01375 15.5439 l
5.03038 15.5603 l
5.047 15.5767 l
5.06363 15.5929 l
5.08025 15.6091 l
5.09688 15.6252 l
5.1135 15.6412 l
5.13013 15.6572 l
5.14675 15.6731 l
5.16338 15.689 l
5.18 15.7047 l
5.19663 15.7204 l
5.21325 15.7361 l
5.22988 15.7517 l
5.2465 15.7672 l
5.26313 15.7827 l
5.27975 15.7981 l
5.29638 15.8135 l
5.313 15.8288 l
5.32963 15.844 l
5.34625 15.8592 l
5.36288 15.8744 l
5.3795 15.8894 l
5.39613 15.9045 l
5.41275 15.9195 l
5.42938 15.9344 l
5.446 15.9493 l
5.46263 15.9642 l
5.47925 15.979 l
5.49588 15.9937 l
5.5125 16.0084 l
5.52913 16.0231 l
5.54575 16.0377 l
5.56238 16.0523 l
5.579 16.0668 l
5.59563 16.0813 l
5.61225 16.0958 l
5.62888 16.1102 l
5.6455 16.1245 l
5.66213 16.1389 l
5.67875 16.1532 l
5.69538 16.1674 l
5.712 16.1816 l
5.72863 16.1958 l
5.74525 16.21 l
5.76188 16.2241 l
5.7785 16.2382 l
5.79513 16.2522 l
5.81175 16.2662 l
5.82838 16.2802 l
5.845 16.2941 l
5.86163 16.308 l
5.87825 16.3219 l
5.89488 16.3357 l
5.9115 16.3496 l
5.92813 16.3633 l
5.94475 16.3771 l
5.96138 16.3908 l
5.978 16.4045 l
5.99463 16.4182 l
6.01125 16.4318 l
6.02788 16.4454 l
6.0445 16.459 l
6.06113 16.4725 l
6.07775 16.4861 l
6.09438 16.4996 l
6.111 16.513 l
6.12763 16.5265 l
6.14425 16.5399 l
6.16088 16.5533 l
6.1775 16.5667 l
6.19413 16.58 l
6.21075 16.5933 l
6.22738 16.6066 l
6.244 16.6199 l
6.26063 16.6332 l
6.27725 16.6464 l
6.29388 16.6596 l
6.3105 16.6728 l
6.32713 16.6859 l
6.34375 16.6991 l
6.36038 16.7122 l
6.377 16.7253 l
6.39363 16.7384 l
6.41025 16.7514 l
6.42688 16.7645 l
6.4435 16.7775 l
6.46013 16.7905 l
6.47675 16.8035 l
6.49338 16.8164 l
6.51 16.8294 l
6.52663 16.8423 l
6.54325 16.8552 l
6.55988 16.8681 l
6.5765 16.881 l
6.59313 16.8938 l
6.60975 16.9067 l
6.62638 16.9195 l
6.643 16.9323 l
6.65963 16.9451 l
6.67625 16.9579 l
6.69288 16.9706 l
6.7095 16.9834 l
6.72613 16.9961 l
6.74275 17.0088 l
6.75938 17.0215 l
6.776 17.0342 l
6.79263 17.0468 l
6.80925 17.0595 l
6.82588 17.0721 l
6.8425 17.0847 l
6.85913 17.0974 l
6.87575 17.11 l
6.89238 17.1225 l
6.909 17.1351 l
6.92563 17.1477 l
6.94225 17.1602 l
6.95888 17.1728 l
6.9755 17.1853 l
6.99213 17.1978 l
7.00875 17.2103 l
7.02538 17.2228 l
7.042 17.2353 l
7.05863 17.2477 l
7.07525 17.2602 l
7.09188 17.2727 l
7.1085 17.2851 l
7.12513 17.2975 l
7.14175 17.3099 l
7.15838 17.3223 l
7.175 17.3347 l
7.19163 17.3471 l
7.20825 17.3595 l
7.22488 17.3719 l
7.2415 17.3843 l
7.25813 17.3966 l
7.27475 17.409 l
7.29138 17.4213 l
7.308 17.4336 l
7.32462 17.446 l
7.34125 17.4583 l
7.35787 17.4706 l
7.3745 17.4829 l
7.39112 17.4952 l
7.40775 17.5075 l
7.42437 17.5198 l
7.441 17.532 l
7.45762 17.5443 l
7.47425 17.5566 l
7.49087 17.5688 l
7.5075 17.5811 l
7.52412 17.5934 l
7.54075 17.6056 l
7.55737 17.6178 l
7.574 17.6301 l
7.59062 17.6423 l
7.60725 17.6545 l
7.62387 17.6668 l
7.6405 17.679 l
7.65712 17.6912 l
7.67375 17.7034 l
7.69037 17.7156 l
7.707 17.7278 l
7.72362 17.74 l
7.74025 17.7522 l
7.75687 17.7645 l
7.7735 17.7767 l
7.79012 17.7888 l
7.80675 17.801 l
7.82337 17.8132 l
7.84 17.8254 l
7.85662 17.8376 l
7.87325 17.8498 l
7.88987 17.862 l
7.9065 17.8742 l
7.92312 17.8864 l
7.93975 17.8986 l
7.95637 17.9108 l
7.973 17.923 l
7.98962 17.9352 l
8.00625 17.9474 l
8.02287 17.9596 l
8.0395 17.9717 l
8.05612 17.9839 l
8.07275 17.9961 l
8.08937 18.0084 l
8.106 18.0206 l
8.12262 18.0328 l
8.13925 18.045 l
8.15587 18.0572 l
8.1725 18.0694 l
8.18912 18.0816 l
8.20575 18.0939 l
8.22237 18.1061 l
8.239 18.1183 l
8.25562 18.1306 l
8.27225 18.1428 l
8.28887 18.155 l
8.3055 18.1673 l
8.32212 18.1796 l
8.33875 18.1918 l
8.35537 18.2041 l
8.372 18.2164 l
8.38862 18.2287 l
8.40525 18.241 l
8.42187 18.2533 l
8.4385 18.2656 l
8.45512 18.2779 l
8.47175 18.2902 l
8.48837 18.3026 l
8.505 18.3149 l
8.52162 18.3272 l
8.53825 18.3396 l
8.55487 18.352 l
8.5715 18.3644 l
8.58812 18.3768 l
8.60475 18.3892 l
8.62137 18.4016 l
8.638 18.414 l
8.65462 18.4265 l
8.67125 18.4389 l
8.68787 18.4514 l
8.7045 18.4639 l
8.72112 18.4764 l
8.73775 18.4889 l
8.75437 18.5014 l
8.771 18.5139 l
8.78762 18.5265 l
8.80425 18.5391 l
8.82087 18.5516 l
8.8375 18.5643 l
8.85412 18.5769 l
8.87075 18.5895 l
8.88737 18.6022 l
8.904 18.6149 l
8.92062 18.6276 l
8.93725 18.6403 l
8.95387 18.653 l
8.9705 18.6658 l
8.98712 18.6786 l
9.00375 18.6914 l
9.02037 18.7042 l
9.037 18.717 l
9.05362 18.7299 l
9.07025 18.7428 l
9.08687 18.7558 l
9.1035 18.7687 l
9.12012 18.7817 l
9.13675 18.7947 l
9.15337 18.8077 l
9.17 18.8208 l
9.18662 18.8339 l
9.20325 18.847 l
9.21987 18.8602 l
9.2365 18.8734 l
9.25312 18.8866 l
9.26975 18.8999 l
9.28637 18.9132 l
9.303 18.9266 l
9.31962 18.9399 l
9.33625 18.9534 l
9.35287 18.9668 l
9.3695 18.9803 l
9.38612 18.9939 l
9.40275 19.0074 l
9.41937 19.0211 l
9.436 19.0348 l
9.45262 19.0485 l
9.46925 19.0623 l
9.48587 19.0761 l
9.5025 19.09 l
9.51912 19.1039 l
9.53575 19.118 l
9.55237 19.132 l
9.569 19.1461 l
9.58562 19.1603 l
9.60225 19.1746 l
9.61887 19.1889 l
9.6355 19.2033 l
9.65212 19.2177 l
9.66875 19.2323 l
9.68537 19.2469 l
9.702 19.2616 l
9.71862 19.2764 l
9.73525 19.2912 l
9.75187 19.3062 l
9.7685 19.3213 l
9.78512 19.3364 l
9.80175 19.3517 l
9.81837 19.367 l
9.835 19.3825 l
9.85162 19.3981 l
9.86825 19.4138 l
9.88487 19.4297 l
9.9015 19.4457 l
9.91812 19.4618 l
9.93475 19.4781 l
9.95137 19.4945 l
9.968 19.5111 l
9.98462 19.5279 l
10.0012 19.5448 l
10.0179 19.562 l
10.0345 19.5794 l
10.0511 19.597 l
10.0677 19.6148 l
10.0844 19.6329 l
10.101 19.6512 l
10.1176 19.6698 l
10.1342 19.6888 l
10.1509 19.7081 l
10.1675 19.7277 l
10.1841 19.7478 l
10.2007 19.7683 l
10.2174 19.7893 l
10.234 19.8108 l
10.2506 19.8328 l
10.2672 19.8556 l
10.2839 19.8791 l
10.3005 19.9034 l
10.3171 19.9287 l
10.3337 19.9552 l
10.3504 19.9829 l
10.367 20.0123 l
10.3836 20.0437 l
10.4002 20.0775 l
10.4169 20.1146 l
10.4335 20.1562 l
10.4501 20.2046 l
10.4667 20.2642 l
10.4834 20.3484 l
10.5 20.7494 l
10.5166 20.369 l
10.5332 20.3051 l
10.5499 20.2654 l
10.5665 20.2368 l
10.5831 20.2149 l
10.5997 20.1973 l
10.6164 20.1829 l
10.633 20.1709 l
10.6496 20.1608 l
10.6662 20.1522 l
10.6829 20.1449 l
10.6995 20.1386 l
10.7161 20.1333 l
10.7327 20.1288 l
10.7494 20.1249 l
10.766 20.1217 l
10.7826 20.119 l
10.7992 20.1168 l
10.8159 20.115 l
10.8325 20.1136 l
10.8491 20.1126 l
10.8657 20.1119 l
10.8824 20.1115 l
10.899 20.1114 l
10.9156 20.1115 l
10.9322 20.1119 l
10.9489 20.1125 l
10.9655 20.1133 l
10.9821 20.1143 l
10.9987 20.1155 l
11.0154 20.1169 l
11.032 20.1184 l
11.0486 20.12 l
11.0652 20.1218 l
11.0819 20.1238 l
11.0985 20.1258 l
11.1151 20.128 l
11.1317 20.1303 l
11.1484 20.1327 l
11.165 20.1352 l
11.1816 20.1377 l
11.1982 20.1404 l
11.2149 20.1432 l
11.2315 20.146 l
11.2481 20.149 l
11.2647 20.152 l
11.2814 20.1551 l
11.298 20.1582 l
11.3146 20.1614 l
11.3312 20.1647 l
11.3479 20.168 l
11.3645 20.1714 l
11.3811 20.1749 l
11.3977 20.1784 l
11.4144 20.182 l
11.431 20.1856 l
11.4476 20.1892 l
11.4642 20.1929 l
11.4809 20.1967 l
11.4975 20.2005 l
11.5141 20.2043 l
11.5307 20.2082 l
11.5474 20.2121 l
11.564 20.216 l
11.5806 20.22 l
11.5972 20.224 l
11.6139 20.2281 l
11.6305 20.2322 l
11.6471 20.2363 l
11.6637 20.2404 l
11.6804 20.2446 l
11.697 20.2488 l
11.7136 20.253 l
11.7302 20.2573 l
11.7469 20.2616 l
11.7635 20.2659 l
11.7801 20.2702 l
11.7967 20.2746 l
11.8134 20.2789 l
11.83 20.2833 l
11.8466 20.2878 l
11.8632 20.2922 l
11.8799 20.2967 l
11.8965 20.3011 l
11.9131 20.3056 l
11.9297 20.3101 l
11.9464 20.3147 l
11.963 20.3192 l
11.9796 20.3238 l
11.9962 20.3284 l
12.0129 20.333 l
12.0295 20.3376 l
12.0461 20.3422 l
12.0627 20.3469 l
stroke
12.0627 20.3469 m
12.0794 20.3515 l
12.096 20.3562 l
12.1126 20.3609 l
12.1292 20.3656 l
12.1459 20.3703 l
12.1625 20.375 l
12.1791 20.3797 l
12.1957 20.3845 l
12.2124 20.3892 l
12.229 20.394 l
12.2456 20.3987 l
12.2622 20.4035 l
12.2789 20.4083 l
12.2955 20.4131 l
12.3121 20.4179 l
12.3287 20.4228 l
12.3454 20.4276 l
12.362 20.4324 l
12.3786 20.4373 l
12.3952 20.4421 l
12.4119 20.447 l
12.4285 20.4518 l
12.4451 20.4567 l
12.4617 20.4616 l
12.4784 20.4665 l
12.495 20.4714 l
12.5116 20.4763 l
12.5282 20.4812 l
12.5449 20.4861 l
12.5615 20.491 l
12.5781 20.496 l
12.5947 20.5009 l
12.6114 20.5058 l
12.628 20.5108 l
12.6446 20.5157 l
12.6612 20.5207 l
12.6779 20.5256 l
12.6945 20.5306 l
12.7111 20.5356 l
12.7277 20.5405 l
12.7444 20.5455 l
12.761 20.5505 l
12.7776 20.5555 l
12.7942 20.5605 l
12.8109 20.5654 l
12.8275 20.5704 l
12.8441 20.5754 l
12.8607 20.5804 l
12.8774 20.5854 l
12.894 20.5904 l
12.9106 20.5954 l
12.9272 20.6005 l
12.9439 20.6055 l
12.9605 20.6105 l
12.9771 20.6155 l
12.9937 20.6205 l
13.0104 20.6256 l
13.027 20.6306 l
13.0436 20.6356 l
13.0602 20.6406 l
13.0769 20.6457 l
13.0935 20.6507 l
13.1101 20.6557 l
13.1267 20.6608 l
13.1434 20.6658 l
13.16 20.6708 l
13.1766 20.6759 l
13.1932 20.6809 l
13.2099 20.686 l
13.2265 20.691 l
13.2431 20.6961 l
13.2597 20.7011 l
13.2764 20.7062 l
13.293 20.7112 l
13.3096 20.7163 l
13.3262 20.7213 l
13.3429 20.7264 l
13.3595 20.7314 l
13.3761 20.7365 l
13.3927 20.7415 l
13.4094 20.7466 l
13.426 20.7516 l
13.4426 20.7567 l
13.4592 20.7617 l
13.4759 20.7668 l
13.4925 20.7719 l
13.5091 20.7769 l
13.5257 20.782 l
13.5424 20.787 l
13.559 20.7921 l
13.5756 20.7971 l
13.5922 20.8022 l
13.6089 20.8072 l
13.6255 20.8123 l
13.6421 20.8174 l
13.6587 20.8224 l
13.6754 20.8275 l
13.692 20.8325 l
13.7086 20.8376 l
13.7252 20.8426 l
13.7419 20.8477 l
13.7585 20.8527 l
13.7751 20.8578 l
13.7917 20.8628 l
13.8084 20.8679 l
13.825 20.8729 l
13.8416 20.878 l
13.8582 20.883 l
13.8749 20.8881 l
13.8915 20.8931 l
13.9081 20.8982 l
13.9247 20.9032 l
13.9414 20.9083 l
13.958 20.9133 l
13.9746 20.9184 l
13.9912 20.9234 l
14.0079 20.9284 l
14.0245 20.9335 l
14.0411 20.9385 l
14.0577 20.9435 l
14.0744 20.9486 l
14.091 20.9536 l
14.1076 20.9587 l
14.1242 20.9637 l
14.1409 20.9687 l
14.1575 20.9737 l
14.1741 20.9788 l
14.1907 20.9838 l
14.2074 20.9888 l
14.224 20.9939 l
14.2406 20.9989 l
14.2572 21.0039 l
14.2739 21.0089 l
14.2905 21.0139 l
14.3071 21.019 l
14.3237 21.024 l
14.3404 21.029 l
14.357 21.034 l
14.3736 21.039 l
14.3902 21.044 l
14.4069 21.049 l
14.4235 21.054 l
14.4401 21.0591 l
14.4567 21.0641 l
14.4734 21.0691 l
14.49 21.0741 l
14.5066 21.0791 l
14.5232 21.0841 l
14.5399 21.0891 l
14.5565 21.0941 l
14.5731 21.099 l
14.5897 21.104 l
14.6064 21.109 l
14.623 21.114 l
14.6396 21.119 l
14.6562 21.124 l
14.6729 21.129 l
14.6895 21.1339 l
14.7061 21.1389 l
14.7227 21.1439 l
14.7394 21.1489 l
14.756 21.1538 l
14.7726 21.1588 l
14.7892 21.1638 l
14.8059 21.1687 l
14.8225 21.1737 l
14.8391 21.1787 l
14.8557 21.1836 l
14.8724 21.1886 l
14.889 21.1936 l
14.9056 21.1985 l
14.9222 21.2035 l
14.9389 21.2084 l
14.9555 21.2134 l
14.9721 21.2183 l
14.9887 21.2233 l
15.0054 21.2282 l
15.022 21.2331 l
15.0386 21.2381 l
15.0552 21.243 l
15.0719 21.2479 l
15.0885 21.2529 l
15.1051 21.2578 l
15.1217 21.2627 l
15.1384 21.2677 l
stroke
[] 0 setdash
0.02 setlinewidth
[] 0 setdash
3.85 22.15 m
3.85 22.15 m
4.1825 22.15 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1 11.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1 11.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
1 11.5 m
1 11.5 m
3.85 13.75 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 13.75 m
17.15 13.75 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
10.5 11.8848 m
8.8625 11.1908 m
8.8625 11.1908 m
1 setlinejoin
 newpath 8.9015 11.8698 moveto
8.9015 11.8698 moveto
8.9035 11.8678 l
8.9835 11.8678 l
8.9845 11.8658 l
9.0265 11.8658 l
9.0285 11.8678 l
9.1235 11.8678 l
9.1255 11.8698 l
9.1515 11.8698 l
9.1515 11.8408 l
9.1225 11.8398 9.0785 11.8438 9.0685 11.8098 curveto
9.1345 11.6358 9.1995 11.4608 9.2665 11.2878 curveto
9.3305 11.4518 9.3905 11.6178 9.4545 11.7808 curveto
9.4605 11.8208 9.4155 11.8428 9.3825 11.8408 curveto
9.3825 11.8698 l
9.4005 11.8698 l
9.4025 11.8678 l
9.4795 11.8678 l
9.4815 11.8658 l
9.5125 11.8658 l
9.5145 11.8678 l
9.5735 11.8678 l
9.5755 11.8698 l
9.5915 11.8698 l
9.5915 11.8408 l
9.5395 11.8448 9.4865 11.8098 9.4765 11.7558 curveto
9.3995 11.5608 9.3315 11.3608 9.2505 11.1698 curveto
9.2465 11.1678 l
9.2265 11.1678 l
9.2055 11.1868 9.2045 11.2198 9.1905 11.2448 curveto
9.1165 11.4378 9.0475 11.6338 8.9685 11.8248 curveto
8.9445 11.8448 8.9115 11.8398 8.8815 11.8408 curveto
8.8815 11.8698 l
8.9015 11.8698 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.5285 11.1908 m
1 setlinejoin
 newpath 9.7975 11.6328 moveto
9.9485 11.6218 10.0455 11.4398 9.9795 11.3058 curveto
9.9235 11.1768 9.7425 11.1358 9.6365 11.2278 curveto
9.5125 11.3268 9.5405 11.5398 9.6795 11.6098 curveto
9.6865 11.6128 l
9.6925 11.6148 l
9.6995 11.6188 l
9.7215 11.6258 l
9.7355 11.6298 l
9.7445 11.6308 l
9.7575 11.6308 l
9.7595 11.6328 l
9.7975 11.6328 l
closepath
closepath
9.7625 11.6108 moveto
9.6855 11.6058 9.6375 11.5238 9.6405 11.4518 curveto
9.6345 11.3718 9.6335 11.2728 9.7085 11.2208 curveto
9.7825 11.1728 9.8895 11.2188 9.9075 11.3058 curveto
9.9235 11.3778 9.9255 11.4598 9.9005 11.5318 curveto
9.8785 11.5848 9.8175 11.6208 9.7625 11.6108 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.0285 11.1908 m
1 setlinejoin
 newpath 10.2035 11.8808 moveto
10.2035 11.8808 moveto
10.2035 11.2428 l
10.2145 11.2098 10.2535 11.2198 10.2805 11.2178 curveto
10.2805 11.1898 l
10.2625 11.1898 l
10.2615 11.1908 l
10.1885 11.1908 l
10.1865 11.1918 l
10.1565 11.1918 l
10.1545 11.1908 l
10.0825 11.1908 l
10.0805 11.1898 l
10.0625 11.1898 l
10.0625 11.2178 l
10.0895 11.2198 10.1295 11.2098 10.1405 11.2428 curveto
10.1405 11.8048 l
10.1355 11.8428 10.0925 11.8418 10.0625 11.8408 curveto
10.0625 11.8698 l
10.1095 11.8738 10.1565 11.8768 10.2035 11.8808 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.3055 11.1908 m
1 setlinejoin
 newpath 10.4785 11.8008 moveto
10.4785 11.8008 moveto
10.4785 11.6188 l
10.4805 11.6168 l
10.6195 11.6168 l
10.6195 11.5878 l
10.4805 11.5878 l
10.4785 11.5858 l
10.4785 11.2858 l
10.4815 11.2478 10.5085 11.1908 10.5565 11.2028 curveto
10.5955 11.2118 10.6055 11.2588 10.6125 11.2918 curveto
10.6125 11.3678 l
10.6355 11.3678 l
10.6375 11.3018 10.6415 11.2168 10.5725 11.1838 curveto
10.5005 11.1588 10.4125 11.2108 10.4115 11.2898 curveto
10.4115 11.5858 l
10.4095 11.5878 l
10.3245 11.5878 l
10.3245 11.6078 l
10.4115 11.6088 10.4495 11.7088 10.4545 11.7798 curveto
10.4545 11.8008 l
10.4785 11.8008 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.6935 11.1908 m
1 setlinejoin
 newpath 10.9355 11.6328 moveto
11.0025 11.6278 11.0775 11.5798 11.0865 11.5068 curveto
11.0865 11.2568 l
11.0895 11.2308 11.1165 11.1968 11.1425 11.2188 curveto
11.1465 11.2208 l
11.1485 11.2228 l
11.1505 11.2268 l
11.1515 11.2278 l
11.1575 11.2388 l
11.1595 11.2468 l
11.1605 11.2558 l
11.1625 11.2568 l
11.1625 11.3308 l
11.1865 11.3308 l
11.1865 11.2818 11.1945 11.2168 11.1415 11.1918 curveto
11.0905 11.1618 11.0295 11.2078 11.0275 11.2628 curveto
11.0015 11.1958 10.9225 11.1648 10.8575 11.1818 curveto
10.7965 11.1848 10.7245 11.2278 10.7365 11.2968 curveto
10.7545 11.4078 10.8855 11.4398 10.9785 11.4468 curveto
11.0075 11.4468 l
11.0095 11.4488 l
11.0185 11.4488 l
11.0325 11.5148 10.9995 11.6008 10.9265 11.6128 curveto
10.8835 11.6148 10.8365 11.6028 10.8065 11.5698 curveto
10.8475 11.5718 10.8725 11.5198 10.8445 11.4898 curveto
10.8205 11.4658 10.7695 11.4768 10.7655 11.5138 curveto
10.7565 11.5858 10.8345 11.6288 10.8955 11.6328 curveto
10.9355 11.6328 l
closepath
closepath
11.0005 11.4268 moveto
10.9235 11.4248 10.8235 11.3848 10.8145 11.2968 curveto
10.7995 11.2288 10.8855 11.1738 10.9445 11.2068 curveto
10.9865 11.2218 11.0125 11.2658 11.0205 11.3058 curveto
11.0205 11.4268 l
11.0185 11.4288 l
11.0015 11.4288 l
11.0005 11.4268 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.1935 11.1908 m
1 setlinejoin
 newpath 11.6375 11.6388 moveto
11.6755 11.6368 11.6965 11.5718 11.6535 11.5608 curveto
11.6205 11.5548 11.6085 11.6018 11.6355 11.6168 curveto
11.6015 11.6218 11.5615 11.6048 11.5365 11.5788 curveto
11.6045 11.5158 11.5805 11.3958 11.4985 11.3568 curveto
11.4415 11.3268 11.3685 11.3288 11.3155 11.3678 curveto
11.2835 11.3288 11.3015 11.2628 11.3515 11.2518 curveto
11.4855 11.2518 l
11.5565 11.2508 11.6515 11.2198 11.6625 11.1368 curveto
11.6765 11.0858 11.6415 11.0368 11.5955 11.0158 curveto
11.5015 10.9688 11.3885 10.9698 11.2925 11.0138 curveto
11.2435 11.0368 11.2015 11.0948 11.2305 11.1498 curveto
11.2485 11.1798 11.2805 11.1978 11.3125 11.2098 curveto
11.2575 11.2478 11.2595 11.3318 11.2995 11.3788 curveto
11.2285 11.4408 11.2445 11.5658 11.3305 11.6058 curveto
11.3885 11.6398 11.4655 11.6338 11.5205 11.5938 curveto
11.5475 11.6148 11.5785 11.6358 11.6135 11.6388 curveto
closepath
closepath
11.4025 11.6038 moveto
11.3255 11.5918 11.3185 11.4978 11.3305 11.4378 curveto
11.3355 11.3738 11.4155 11.3338 11.4655 11.3768 curveto
11.5145 11.4198 11.5105 11.4948 11.4925 11.5518 curveto
11.4795 11.5878 11.4415 11.6088 11.4045 11.6058 curveto
closepath
closepath
11.3485 11.1938 moveto
11.2825 11.1888 11.2465 11.0988 11.2975 11.0538 curveto
11.3795 10.9858 11.5075 10.9858 11.5885 11.0538 curveto
11.6295 11.0898 11.6165 11.1598 11.5655 11.1788 curveto
11.5385 11.1898 11.5105 11.1928 11.4835 11.1958 curveto
11.3505 11.1958 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.6935 11.1908 m
1 setlinejoin
 newpath 11.9495 11.6328 moveto
12.0395 11.6298 12.1095 11.5448 12.1065 11.4578 curveto
12.1085 11.4558 l
12.1085 11.4248 l
12.1035 11.4198 l
11.8055 11.4198 l
11.7955 11.3398 11.8225 11.2328 11.9135 11.2068 curveto
11.9845 11.1848 12.0695 11.2368 12.0855 11.3118 curveto
12.0905 11.3168 l
12.1035 11.3168 l
12.1175 11.2968 12.0945 11.2708 12.0855 11.2518 curveto
12.0235 11.1588 11.8855 11.1588 11.8055 11.2268 curveto
11.6835 11.3238 11.6985 11.5348 11.8355 11.6098 curveto
11.8505 11.6168 l
11.8555 11.6188 l
11.8595 11.6208 l
11.8805 11.6278 l
11.8885 11.6298 l
11.8975 11.6308 l
11.9085 11.6308 l
11.9095 11.6328 l
11.9495 11.6328 l
closepath
closepath
11.9175 11.6108 moveto
11.8395 11.6008 11.8005 11.5078 11.8065 11.4398 curveto
12.0415 11.4398 l
12.0475 11.5048 12.0215 11.6008 11.9425 11.6108 curveto
11.9405 11.6128 l
11.9185 11.6128 l
11.9175 11.6108 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.5 11.8848 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 13.75 m
3.85 13.75 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 13.75 m
3.85 24.25 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
2.21304 19 m
 [28.3465 0 0 28.3465 -62.732 -538.583] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 538.583 -62.732] umatrix
  [8.35928e-09 28.3465 -28.3465 8.35928e-09 643.835 504.481] umatrix
 -0.617957 19 m
-0.617957 19 m
1 setlinejoin
 newpath -0.191957 19.701 moveto
-0.130957 19.696 -0.0719566 19.663 -0.0309566 19.616 curveto
-0.00895663 19.643 0.00704337 19.674 0.0300434 19.701 curveto
0.0410434 19.701 l
0.0430434 19.699 l
0.0460434 19.697 l
0.0460434 19.42 l
0.0430434 19.419 l
0.0410434 19.417 l
0.0230434 19.417 l
0.0210434 19.419 l
0.00704337 19.52 -0.0509566 19.648 -0.168957 19.668 curveto
-0.288957 19.691 -0.412957 19.598 -0.440957 19.478 curveto
-0.472957 19.351 -0.470957 19.204 -0.386957 19.093 curveto
-0.309957 18.999 -0.160957 18.975 -0.0639566 19.054 curveto
-0.00895663 19.101 0.0250434 19.173 0.0230434 19.243 curveto
0.0270434 19.245 l
0.0280434 19.247 l
0.0410434 19.247 l
0.0430434 19.245 l
0.0540434 19.186 0.0250434 19.115 -0.0149566 19.066 curveto
-0.121957 18.939 -0.323957 18.957 -0.439957 19.063 curveto
-0.613957 19.211 -0.596957 19.517 -0.402957 19.641 curveto
-0.342957 19.685 -0.265957 19.704 -0.191957 19.701 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
0.104043 19 m
1 setlinejoin
 newpath 0.373043 19.442 moveto
0.524043 19.431 0.621043 19.249 0.555043 19.115 curveto
0.499043 18.986 0.318043 18.945 0.212043 19.037 curveto
0.0880434 19.136 0.116043 19.349 0.255043 19.419 curveto
0.262043 19.422 l
0.268043 19.424 l
0.275043 19.428 l
0.297043 19.435 l
0.311043 19.439 l
0.320043 19.44 l
0.333043 19.44 l
0.335043 19.442 l
0.373043 19.442 l
closepath
closepath
0.338043 19.42 moveto
0.261043 19.415 0.213043 19.333 0.216043 19.261 curveto
0.210043 19.181 0.209043 19.082 0.284043 19.03 curveto
0.358043 18.982 0.465043 19.028 0.483043 19.115 curveto
0.499043 19.187 0.501043 19.269 0.476043 19.341 curveto
0.454043 19.394 0.393043 19.43 0.338043 19.42 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
0.604043 19 m
1 setlinejoin
 newpath 0.777043 19.437 moveto
0.777043 19.437 moveto
0.777043 19.341 l
0.792043 19.36 0.809043 19.395 0.837043 19.41 curveto
0.899043 19.455 1.01004 19.448 1.04604 19.372 curveto
1.05204 19.355 l
1.05504 19.337 l
1.05504 19.325 l
1.05704 19.323 l
1.05704 19.052 l
1.06804 19.019 1.10704 19.029 1.13504 19.027 curveto
1.13504 18.999 l
1.11704 18.999 l
1.11504 19 l
1.04304 19 l
1.04104 19.001 l
1.00604 19.001 l
1.00504 19 l
0.932043 19 l
0.931043 18.999 l
0.912043 18.999 l
0.912043 19.027 l
0.940043 19.029 0.979043 19.019 0.990043 19.052 curveto
0.990043 19.33 l
0.986043 19.365 0.972043 19.41 0.931043 19.417 curveto
0.852043 19.425 0.790043 19.35 0.782043 19.278 curveto
0.782043 19.052 l
0.793043 19.019 0.833043 19.029 0.860043 19.027 curveto
0.860043 18.999 l
0.842043 18.999 l
0.840043 19 l
0.768043 19 l
0.766043 19.001 l
0.732043 19.001 l
0.730043 19 l
0.658043 19 l
0.656043 18.999 l
0.638043 18.999 l
0.638043 19.027 l
0.665043 19.029 0.705043 19.019 0.716043 19.052 curveto
0.716043 19.361 l
0.711043 19.399 0.668043 19.398 0.638043 19.397 curveto
0.638043 19.426 l
0.684043 19.43 0.731043 19.433 0.777043 19.437 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.15904 19 m
1 setlinejoin
 newpath 1.60504 19.69 moveto
1.60504 19.69 moveto
1.60504 19.063 l
1.61004 19.025 1.65304 19.026 1.68204 19.027 curveto
1.68204 18.999 l
1.63404 18.995 1.58604 18.992 1.53804 18.988 curveto
1.53804 19.048 l
1.50904 19.024 1.47004 18.988 1.42404 18.99 curveto
1.29404 18.97 1.17504 19.106 1.19604 19.233 curveto
1.19804 19.381 1.39204 19.498 1.51404 19.402 curveto
1.54004 19.377 l
1.54204 19.379 l
1.54204 19.614 l
1.53704 19.652 1.49404 19.651 1.46404 19.65 curveto
1.46404 19.679 l
1.51104 19.683 1.55804 19.686 1.60504 19.69 curveto
closepath
closepath
1.40404 19.415 moveto
1.32104 19.407 1.27804 19.314 1.27604 19.242 curveto
1.27204 19.161 1.28104 19.059 1.36304 19.018 curveto
1.43104 18.985 1.50904 19.032 1.53804 19.097 curveto
1.53804 19.336 l
1.51504 19.385 1.45904 19.425 1.40404 19.415 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
1.71404 19 m
1 setlinejoin
 newpath 1.89204 19.437 moveto
1.89204 19.437 moveto
1.89204 19.083 l
1.89404 19.051 1.91204 19.013 1.95004 19.01 curveto
2.01704 18.99 2.08404 19.048 2.09504 19.115 curveto
2.09704 19.124 l
2.09804 19.126 l
2.09804 19.139 l
2.10004 19.14 l
2.10004 19.361 l
2.09504 19.399 2.05204 19.398 2.02204 19.397 curveto
2.02204 19.426 l
2.07004 19.43 2.11904 19.433 2.16704 19.437 curveto
2.16704 19.063 l
2.17204 19.025 2.21504 19.026 2.24504 19.027 curveto
2.24504 18.999 l
2.19804 18.995 2.15104 18.992 2.10404 18.988 curveto
2.10404 19.072 l
2.09204 19.058 2.08004 19.028 2.05904 19.016 curveto
2.00904 18.974 1.93604 18.983 1.88004 19.007 curveto
1.84604 19.024 1.82804 19.063 1.82604 19.099 curveto
1.82604 19.361 l
1.82104 19.399 1.77804 19.398 1.74804 19.397 curveto
1.74804 19.426 l
1.79604 19.43 1.84404 19.433 1.89204 19.437 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.26904 19 m
1 setlinejoin
 newpath 2.54004 19.442 moveto
2.60304 19.44 2.68704 19.396 2.67004 19.321 curveto
2.65504 19.281 2.58504 19.286 2.58104 19.33 curveto
2.57504 19.359 2.59804 19.384 2.62604 19.386 curveto
2.56304 19.434 2.45704 19.432 2.41804 19.354 curveto
2.37304 19.268 2.37404 19.164 2.41804 19.077 curveto
2.45504 19.009 2.54904 18.99 2.61004 19.037 curveto
2.63804 19.059 2.65104 19.093 2.66404 19.122 curveto
2.66604 19.124 l
2.67904 19.124 l
2.68004 19.122 l
2.68404 19.121 l
2.67404 19.023 2.56304 18.969 2.47604 18.991 curveto
2.34804 19.016 2.27504 19.163 2.31404 19.281 curveto
2.34004 19.38 2.43804 19.452 2.54004 19.442 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.71304 19 m
1 setlinejoin
 newpath 2.88604 19.61 moveto
2.88604 19.61 moveto
2.88604 19.428 l
2.88804 19.426 l
3.02704 19.426 l
3.02704 19.397 l
2.88804 19.397 l
2.88604 19.395 l
2.88604 19.095 l
2.88904 19.057 2.91604 19 2.96404 19.012 curveto
3.00304 19.021 3.01304 19.068 3.02004 19.101 curveto
3.02004 19.177 l
3.04304 19.177 l
3.04504 19.111 3.04904 19.026 2.98004 18.993 curveto
2.90804 18.968 2.82004 19.02 2.81904 19.099 curveto
2.81904 19.395 l
2.81704 19.397 l
2.73204 19.397 l
2.73204 19.417 l
2.81904 19.418 2.85704 19.518 2.86204 19.589 curveto
2.86204 19.61 l
2.88604 19.61 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
3.10104 19 m
1 setlinejoin
 newpath 3.34304 19.442 moveto
3.41004 19.437 3.48504 19.389 3.49404 19.316 curveto
3.49404 19.066 l
3.49704 19.04 3.52404 19.006 3.55004 19.028 curveto
3.55404 19.03 l
3.55604 19.032 l
3.55804 19.036 l
3.55904 19.037 l
3.56504 19.048 l
3.56704 19.056 l
3.56804 19.065 l
3.57004 19.066 l
3.57004 19.14 l
3.59404 19.14 l
3.59404 19.091 3.60204 19.026 3.54904 19.001 curveto
3.49804 18.971 3.43704 19.017 3.43504 19.072 curveto
3.40904 19.005 3.33004 18.974 3.26504 18.991 curveto
3.20404 18.994 3.13204 19.037 3.14404 19.106 curveto
3.16204 19.217 3.29304 19.249 3.38604 19.256 curveto
3.41504 19.256 l
3.41704 19.258 l
3.42604 19.258 l
3.44004 19.324 3.40704 19.41 3.33404 19.422 curveto
3.29104 19.424 3.24404 19.412 3.21404 19.379 curveto
3.25504 19.381 3.28004 19.329 3.25204 19.299 curveto
3.22804 19.275 3.17704 19.286 3.17304 19.323 curveto
3.16404 19.395 3.24204 19.438 3.30304 19.442 curveto
3.34304 19.442 l
closepath
closepath
3.40804 19.236 moveto
3.33104 19.234 3.23104 19.194 3.22204 19.106 curveto
3.20704 19.038 3.29304 18.983 3.35204 19.016 curveto
3.39404 19.031 3.42004 19.075 3.42804 19.115 curveto
3.42804 19.236 l
3.42604 19.238 l
3.40904 19.238 l
3.40804 19.236 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
3.60104 19 m
1 setlinejoin
 newpath 3.77404 19.437 moveto
3.77404 19.437 moveto
3.77404 19.341 l
3.78904 19.36 3.80604 19.395 3.83404 19.41 curveto
3.89604 19.455 4.00704 19.448 4.04304 19.372 curveto
4.04904 19.355 l
4.05204 19.337 l
4.05204 19.325 l
4.05404 19.323 l
4.05404 19.052 l
4.06504 19.019 4.10404 19.029 4.13204 19.027 curveto
4.13204 18.999 l
4.11404 18.999 l
4.11204 19 l
4.04004 19 l
4.03804 19.001 l
4.00304 19.001 l
4.00204 19 l
3.92904 19 l
3.92804 18.999 l
3.90904 18.999 l
3.90904 19.027 l
3.93704 19.029 3.97604 19.019 3.98704 19.052 curveto
3.98704 19.33 l
3.98304 19.365 3.96904 19.41 3.92804 19.417 curveto
3.84904 19.425 3.78704 19.35 3.77904 19.278 curveto
3.77904 19.052 l
3.79004 19.019 3.83004 19.029 3.85704 19.027 curveto
3.85704 18.999 l
3.83904 18.999 l
3.83704 19 l
3.76504 19 l
3.76304 19.001 l
3.72904 19.001 l
3.72704 19 l
3.65504 19 l
3.65304 18.999 l
3.63504 18.999 l
3.63504 19.027 l
3.66204 19.029 3.70204 19.019 3.71304 19.052 curveto
3.71304 19.361 l
3.70804 19.399 3.66504 19.398 3.63504 19.397 curveto
3.63504 19.426 l
3.68104 19.43 3.72804 19.433 3.77404 19.437 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.15604 19 m
1 setlinejoin
 newpath 4.42704 19.442 moveto
4.49004 19.44 4.57404 19.396 4.55704 19.321 curveto
4.54204 19.281 4.47204 19.286 4.46804 19.33 curveto
4.46204 19.359 4.48504 19.384 4.51304 19.386 curveto
4.45004 19.434 4.34404 19.432 4.30504 19.354 curveto
4.26004 19.268 4.26104 19.164 4.30504 19.077 curveto
4.34204 19.009 4.43604 18.99 4.49704 19.037 curveto
4.52504 19.059 4.53804 19.093 4.55104 19.122 curveto
4.55304 19.124 l
4.56604 19.124 l
4.56704 19.122 l
4.57104 19.121 l
4.56104 19.023 4.45004 18.969 4.36304 18.991 curveto
4.23504 19.016 4.16204 19.163 4.20104 19.281 curveto
4.22704 19.38 4.32504 19.452 4.42704 19.442 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
4.60004 19 m
1 setlinejoin
 newpath 4.85604 19.442 moveto
4.94604 19.439 5.01604 19.354 5.01304 19.267 curveto
5.01504 19.265 l
5.01504 19.234 l
5.01004 19.229 l
4.71204 19.229 l
4.70204 19.149 4.72904 19.042 4.82004 19.016 curveto
4.89104 18.994 4.97604 19.046 4.99204 19.121 curveto
4.99704 19.126 l
5.01004 19.126 l
5.02404 19.106 5.00104 19.08 4.99204 19.061 curveto
4.93004 18.968 4.79204 18.968 4.71204 19.036 curveto
4.59004 19.133 4.60504 19.344 4.74204 19.419 curveto
4.75704 19.426 l
4.76204 19.428 l
4.76604 19.43 l
4.78704 19.437 l
4.79504 19.439 l
4.80404 19.44 l
4.81504 19.44 l
4.81604 19.442 l
4.85604 19.442 l
closepath
closepath
4.82404 19.42 moveto
4.74604 19.41 4.70704 19.317 4.71304 19.249 curveto
4.94804 19.249 l
4.95404 19.314 4.92804 19.41 4.84904 19.42 curveto
4.84704 19.422 l
4.82504 19.422 l
4.82404 19.42 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.21304 19 m
 [8.35928e-09 28.3465 -28.3465 8.35928e-09 538.583 -62.732] umatrix
  [28.3465 -7.49632e-25 0 28.3465 -62.732 -538.583] umatrix
  [28.3465 -7.49632e-25 0 28.3465 42.5197 28.6299] umatrix
  [28.3465 0 0 28.3465 42.5197 28.6299] umatrix
 0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
3.85 13.75 m
3.85 24.25 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
3.85 24.25 m
17.15 24.25 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
17.15 13.75 m
0 0 0 setrgbcolor
[] 0 setdash
1 setlinecap
17.15 13.75 m
17.15 24.25 l
stroke
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 setlinecap
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
0 0 0 setrgbcolor
[] 0 setdash
1 11.5 m
1 11.5 m
0 0 0 setrgbcolor
0.02 setlinewidth
[] 0 setdash
8.8375 12.7 m
8.8075 12.7 m
8.8075 12.7 m
 1.000000 /Times-Roman f (2) s 9.3075 12.7 m
1 setlinejoin
 newpath 9.5325 13.137 moveto
9.5325 13.137 moveto
9.5405 13.135 l
9.5415 13.133 l
9.5455 13.131 l
9.5505 13.126 l
9.5525 13.122 l
9.5545 13.117 l
9.5545 13.106 l
9.5525 13.097 l
9.4915 12.851 l
9.4785 12.805 9.4755 12.728 9.5345 12.71 curveto
9.5995 12.693 9.6595 12.748 9.6885 12.802 curveto
9.7625 13.099 l
9.7695 13.126 9.8145 13.138 9.8275 13.11 curveto
9.8275 13.09 l
9.7535 12.793 l
9.7455 12.766 9.7405 12.723 9.7715 12.707 curveto
9.8235 12.705 9.8355 12.77 9.8495 12.81 curveto
9.8565 12.839 l
9.8585 12.844 l
9.8635 12.849 l
9.8745 12.849 l
9.8775 12.848 l
9.8815 12.844 l
9.8695 12.786 9.8565 12.704 9.7895 12.688 curveto
9.7435 12.681 9.6955 12.711 9.6865 12.757 curveto
9.6375 12.689 9.5385 12.665 9.4655 12.71 curveto
9.4585 12.718 l
9.4565 12.714 l
9.4045 12.505 l
9.3945 12.474 9.3335 12.473 9.3395 12.513 curveto
9.3415 12.522 l
9.4565 12.983 l
9.4895 13.113 l
9.4915 13.117 l
9.4935 13.119 l
9.4945 13.122 l
9.4985 13.126 l
9.5025 13.128 l
9.5055 13.131 l
9.5125 13.135 l
9.5205 13.137 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
9.9095 12.49 m
1 setlinejoin
 newpath 10.3267 12.9653 moveto
10.3743 12.9632 10.431 12.9331 10.438 12.8806 curveto
10.4436 12.8036 10.3652 12.7518 10.2973 12.7385 curveto
10.2924 12.7378 l
10.3463 12.7357 10.4072 12.6909 10.3988 12.6328 curveto
10.3897 12.5488 10.3022 12.4949 10.2252 12.4893 curveto
9.9445 12.4893 l
9.941 12.4921 l
9.941 12.5012 l
9.9417 12.5047 l
9.9459 12.5089 l
9.9802 12.5089 l
9.9949 12.5103 10.0173 12.511 10.0201 12.5313 curveto
10.1013 12.8554 l
10.1181 12.9212 l
10.1188 12.9275 l
10.1258 12.9436 10.1013 12.9429 10.0915 12.945 curveto
10.0586 12.945 l
10.0544 12.9485 l
10.0544 12.9562 l
10.0558 12.9604 l
10.0572 12.9625 l
10.0586 12.9639 l
10.0607 12.9653 l
10.3267 12.9653 l
closepath
closepath
10.1923 12.9436 moveto
10.1923 12.9436 moveto
10.186 12.9422 l
10.1825 12.9415 l
10.1783 12.9373 l
10.1762 12.9324 l
10.1734 12.9247 l
10.1293 12.7476 l
10.1286 12.7455 l
10.1293 12.7441 l
10.2518 12.7441 l
10.3239 12.7532 10.396 12.8295 10.3694 12.903 curveto
10.361 12.9268 10.3379 12.9408 10.3148 12.945 curveto
10.1937 12.945 l
closepath
closepath
10.1244 12.7273 moveto
10.1244 12.7273 moveto
10.123 12.7224 l
10.0747 12.5299 l
10.0733 12.5236 l
10.0726 12.5222 l
10.0726 12.5124 l
10.0733 12.511 l
10.0796 12.5096 l
10.081 12.5089 l
10.2077 12.5089 l
10.2924 12.5173 10.3687 12.6202 10.3204 12.6993 curveto
10.3078 12.7182 10.2847 12.7273 10.2644 12.7301 curveto
10.1251 12.7301 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
10.4401 12.7 m
1 setlinejoin
 newpath 11.0361 13.379 moveto
11.1041 13.376 11.1851 13.333 11.1951 13.258 curveto
11.2031 13.148 11.0911 13.074 10.9941 13.055 curveto
10.9871 13.054 l
11.0641 13.051 11.1511 12.987 11.1391 12.904 curveto
11.1261 12.784 11.0011 12.707 10.8911 12.699 curveto
10.4901 12.699 l
10.4851 12.703 l
10.4851 12.716 l
10.4861 12.721 l
10.4921 12.727 l
10.5411 12.727 l
10.5621 12.729 10.5941 12.73 10.5981 12.759 curveto
10.7141 13.222 l
10.7381 13.316 l
10.7391 13.325 l
10.7491 13.348 10.7141 13.347 10.7001 13.35 curveto
10.6531 13.35 l
10.6471 13.355 l
10.6471 13.366 l
10.6491 13.372 l
10.6511 13.375 l
10.6531 13.377 l
10.6561 13.379 l
11.0361 13.379 l
closepath
closepath
10.8441 13.348 moveto
10.8441 13.348 moveto
10.8351 13.346 l
10.8301 13.345 l
10.8241 13.339 l
10.8211 13.332 l
10.8171 13.321 l
10.7541 13.068 l
10.7531 13.065 l
10.7541 13.063 l
10.9291 13.063 l
11.0321 13.076 11.1351 13.185 11.0971 13.29 curveto
11.0851 13.324 11.0521 13.344 11.0191 13.35 curveto
10.8461 13.35 l
closepath
closepath
10.7471 13.039 moveto
10.7471 13.039 moveto
10.7451 13.032 l
10.6761 12.757 l
10.6741 12.748 l
10.6731 12.746 l
10.6731 12.732 l
10.6741 12.73 l
10.6831 12.728 l
10.6851 12.727 l
10.8661 12.727 l
10.9871 12.739 11.0961 12.886 11.0271 12.999 curveto
11.0091 13.026 10.9761 13.039 10.9471 13.043 curveto
10.7481 13.043 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.1981 12.7 m
1 setlinejoin
 newpath 11.6261 13.446 moveto
11.6261 13.446 moveto
11.6291 13.444 l
11.6331 13.442 l
11.6371 13.438 l
11.6401 13.431 l
11.5721 13.216 11.4871 13.003 11.4131 12.788 curveto
11.3701 12.678 11.3351 12.562 11.2881 12.453 curveto
11.2811 12.449 l
11.2701 12.449 l
11.2631 12.453 l
11.2591 12.457 l
11.2551 12.464 l
11.3241 12.68 11.4091 12.891 11.4831 13.106 curveto
11.5261 13.217 11.5601 13.333 11.6081 13.442 curveto
11.6111 13.444 l
11.6151 13.446 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
11.6981 12.7 m
1 setlinejoin
 newpath 12.0251 13.137 moveto
12.0761 13.135 12.1271 13.086 12.1111 13.032 curveto
12.0911 12.948 11.9911 12.93 11.9201 12.931 curveto
11.9181 12.929 l
11.8351 12.929 l
11.8161 12.861 11.8001 12.78 11.8551 12.723 curveto
11.9151 12.687 11.9891 12.72 12.0461 12.752 curveto
12.0721 12.769 12.0931 12.793 12.1131 12.817 curveto
12.1371 12.819 12.1301 12.79 12.1151 12.783 curveto
12.0461 12.704 11.9211 12.659 11.8241 12.707 curveto
11.7431 12.757 11.7351 12.865 11.7571 12.947 curveto
11.7911 13.06 11.9071 13.144 12.0251 13.137 curveto
closepath
closepath
11.9941 13.115 moveto
11.9131 13.104 11.8541 13.026 11.8421 12.949 curveto
11.9171 12.95 11.9971 12.944 12.0571 12.996 curveto
12.0881 13.029 12.0901 13.091 12.0431 13.11 curveto
12.0321 13.113 l
12.0231 13.115 l
12.0211 13.117 l
11.9961 13.117 l
11.9941 13.115 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
8.8375 12.7 m
2.52 21.8 m
2.52 21.8 m
2.52 21.8 m
1 setlinejoin
 newpath 3.04 22.501 moveto
3.096 22.496 3.153 22.462 3.183 22.412 curveto
3.208 22.442 3.235 22.472 3.262 22.501 curveto
3.273 22.501 l
3.275 22.499 l
3.278 22.497 l
3.278 22.486 l
3.213 22.226 l
3.211 22.22 l
3.21 22.219 l
3.206 22.217 l
3.188 22.217 l
3.184 22.22 l
3.195 22.297 3.184 22.398 3.11 22.448 curveto
2.999 22.509 2.864 22.439 2.785 22.352 curveto
2.699 22.246 2.654 22.103 2.664 21.969 curveto
2.677 21.883 2.751 21.809 2.839 21.807 curveto
2.919 21.8 3.024 21.831 3.052 21.917 curveto
3.074 22.004 l
3.076 22.005 l
3.076 22.015 l
3.079 22.043 3.042 22.035 3.025 22.04 curveto
2.968 22.04 l
2.962 22.045 l
2.962 22.056 l
2.964 22.061 l
2.966 22.065 l
2.968 22.067 l
2.971 22.069 l
3.004 22.069 l
3.006 22.067 l
3.107 22.067 l
3.109 22.065 l
3.146 22.065 l
3.148 22.067 l
3.213 22.067 l
3.215 22.069 l
3.233 22.069 l
3.237 22.067 l
3.239 22.065 l
3.24 22.061 l
3.24 22.056 l
3.239 22.049 l
3.237 22.045 l
3.231 22.04 l
3.199 22.04 l
3.197 22.038 l
3.186 22.038 l
3.184 22.036 l
3.177 22.034 l
3.172 22.033 l
3.166 22.027 l
3.163 22.02 l
3.159 22.009 l
3.109 21.807 l
3.107 21.801 l
3.088 21.79 3.077 21.821 3.067 21.832 curveto
3.06 21.846 l
3.058 21.852 l
3.054 21.859 l
2.975 21.774 2.842 21.759 2.736 21.795 curveto
2.616 21.836 2.553 21.975 2.576 22.094 curveto
2.602 22.317 2.815 22.509 3.04 22.501 curveto
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
3.306 21.59 m
1 setlinejoin
 newpath 3.4964 21.9036 moveto
3.5524 21.9022 3.607 21.863 3.6196 21.8056 curveto
3.6329 21.737 3.635 21.6502 3.5748 21.5998 curveto
3.5216 21.5655 3.4495 21.5648 3.3942 21.5949 curveto
3.3291 21.6383 3.3291 21.7279 3.3396 21.7958 curveto
3.3494 21.8553 3.4033 21.9029 3.4635 21.9022 curveto
3.4649 21.9036 l
3.4964 21.9036 l
closepath
closepath
3.4677 21.8882 moveto
3.4285 21.8875 3.3949 21.8539 3.3942 21.8147 curveto
3.3928 21.8133 l
3.3928 21.8035 l
3.3914 21.8021 l
3.3914 21.786 l
3.3907 21.7846 l
3.3907 21.7006 l
3.3928 21.6628 3.3977 21.6096 3.4425 21.5949 curveto
3.4908 21.5725 3.5629 21.5991 3.5664 21.6593 curveto
3.5671 21.6607 l
3.5671 21.6684 l
3.5685 21.6691 l
3.5685 21.6796 l
3.5699 21.681 l
3.5699 21.6999 l
3.5713 21.7006 l
3.5713 21.7846 l
3.5692 21.8189 3.5636 21.8651 3.5244 21.8805 curveto
3.509 21.8854 l
3.5027 21.8868 l
3.502 21.8882 l
3.4943 21.8882 l
3.4929 21.8896 l
3.4691 21.8896 l
3.4677 21.8882 l
closepath
closepath
gsave
0 0 0 setrgbcolor
fill
0 0 0 setrgbcolor
grestore
0 setlinejoin
0.02 setlinewidth
0 0 0 setrgbcolor
2.52 21.8 m
10.5 13.75 m
10.5 13.75 m
10.5 14.15 l
stroke
showpage
grestore
%%Trailer
